Matching coefficients for alpha_s and m_b to O(alpha_s^2) in the MSSM

We compute the exact two-loop matching coefficients for the strong coupling constant alpha_s and the bottom-quark mass m_b within the Minimal Supersymmetric Standard Model (MSSM), taking into account O(alpha_s^2) contributions from Supersymmetric Quantum Chromodynamics (SQCD). We find that the explicit mass pattern of the supersymmetric particles has a significant impact on the predictions of alpha_s and m_b at high energies. Further on, the three-loop corrections exceed the uncertainty due to the current experimental accuracy. In case of the the running bottom-quark mass, they can reach in the large tan(beta) regime up to 30% of the tree-level value.

==> figs/diagcc.tex <==
\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,11.07)[b]{$g$}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde t_1$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde t_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}




\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.,8.93)[t]{$g$}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FALabel(17.,11.07)[b]{$g$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{-1}
\FALabel(6.51421,6.51421)[tr]{$t$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/ScalarDash}{1}
\FALabel(13.4414,6.55861)[tl]{$\tilde t_2$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FAProp(10.,14.)(10.2,6.)(0.,){/Straight}{0}
\FALabel(10.82,10.)[l]{$\tilde g$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/Straight}{1}
\FALabel(6.53252,13.4675)[br]{$t$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/ScalarDash}{-1}
\FALabel(13.4414,13.4414)[bl]{$\tilde t_2$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/GhostDash}{1}
\FALabel(3.,8.93)[t]{$c$}
\FAProp(20.,10.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(17.,8.93)[t]{$c$}
\FAProp(6.,10.)(14.,10.)(1.,){/GhostDash}{1}
\FALabel(10.,4.93)[t]{$c$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/ScalarDash}{-1}
\FALabel(10.,16.17)[b]{$\tilde t_1$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{1}
\FALabel(10.,10.83)[t]{$\tilde t_1$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,9.)(6.,9.)(0.,){/GhostDash}{1}
\FALabel(3.,7.93)[t]{$c$}
\FAProp(20.,9.)(14.,9.)(0.,){/GhostDash}{-1}
\FALabel(17.,7.93)[t]{$c$}
\FAProp(6.,9.)(14.,9.)(1.,){/GhostDash}{1}
\FALabel(10.,3.93)[t]{$c$}
\FAProp(6.,9.)(10.,13.)(-0.440636,){/Cycles}{0}
\FALabel(6.50271,12.4973)[br]{$g$}
\FAProp(14.,9.)(10.,13.)(0.425735,){/Cycles}{0}
\FALabel(13.4675,12.4675)[bl]{$g$}
\FAProp(10.,13.)(10.,13.)(10.,17.){/ScalarDash}{-1}
\FALabel(10.,18.07)[b]{$\tilde b_1$}
\FAVert(6.,9.){0}
\FAVert(14.,9.){0}
\FAVert(10.,13.){0}


\FADiagram{}
\FAProp(0.,10.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(2.75,8.93)[t]{$g$}
\FAProp(20.,15.)(15.,15.)(0.,){/GhostDash}{-1}
\FALabel(17.5,16.07)[b]{$c$}
\FAProp(20.,5.)(15.,5.)(0.,){/GhostDash}{1}
\FALabel(17.5,3.93)[t]{$c$}
\FAProp(11.,7.1)(5.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(8.00707,7.65892)[tr]{$\tilde b_2$}
\FAProp(11.,7.1)(15.,5.)(0.,){/Cycles}{0}
\FALabel(12.7595,5.15763)[tr]{$g$}
\FAProp(11.,12.95)(11.,7.1)(0.,){/ScalarDash}{-1}
\FALabel(12.07,10.025)[l]{$\tilde b_2$}
\FAProp(11.,12.95)(5.5,10.)(0.,){/ScalarDash}{1}
\FALabel(7.99737,12.3609)[br]{$\tilde b_2$}
\FAProp(11.,12.95)(15.,15.)(0.,){/Cycles}{0}
\FALabel(12.4538,15.4973)[br]{$g$}
\FAProp(15.,15.)(15.,5.)(0.,){/GhostDash}{-1}
\FALabel(16.07,10.)[l]{$c$}
\FAVert(11.,12.95){0}
\FAVert(11.,7.1){0}
\FAVert(5.5,10.){0}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}


\FADiagram{}
\FAProp(0.,10.)(5.5,10.)(0.,){/Cycles}{0}
\FALabel(2.75,8.93)[t]{$g$}
\FAProp(20.,15.)(14.5,15.)(0.,){/GhostDash}{-1}
\FALabel(17.25,16.07)[b]{$c$}
\FAProp(20.,5.)(14.5,5.)(0.,){/GhostDash}{1}
\FALabel(17.25,3.93)[t]{$c$}
\FAProp(5.5,10.)(14.5,15.)(0.,){/GhostDash}{1}
\FALabel(9.72725,13.3749)[br]{$c$}
\FAProp(5.5,10.)(14.5,5.)(0.,){/GhostDash}{-1}
\FALabel(9.72725,6.62506)[tr]{$c$}
\FAProp(14.5,12.5)(14.5,15.)(0.,){/Cycles}{0}
\FALabel(15.57,13.75)[l]{$g$}
\FAProp(14.5,7.5)(14.5,12.5)(0.8,){/ScalarDash}{-1}
\FALabel(17.57,10.)[l]{$\tilde b_2$}
\FAProp(14.5,7.5)(14.5,12.5)(-0.8,){/ScalarDash}{1}
\FALabel(11.43,10.)[r]{$\tilde b_2$}
\FAProp(14.5,7.5)(14.5,5.)(0.,){/Cycles}{0}
\FALabel(16.27,6.25)[l]{$g$}
\FAVert(14.5,7.5){0}
\FAVert(14.5,12.5){0}
\FAVert(5.5,10.){0}
\FAVert(14.5,15.){0}
\FAVert(14.5,5.){0}


==> figs/diaqq.tex <==
\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde g$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde b_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,9.)(6.,9.)(0.,){/Straight}{1}
\FALabel(3.,7.93)[t]{$b$}
\FAProp(20.,9.)(14.,9.)(0.,){/Straight}{-1}
\FALabel(17.,7.93)[t]{$b$}
\FAProp(6.,9.)(14.,9.)(1.,){/Cycles}{0}
\FAProp(6.,9.)(14.,9.)(1.,){/Straight}{0}
\FALabel(10.,4.18)[t]{$\tilde g$}
\FAProp(6.,9.)(10.,13.)(-0.440636,){/ScalarDash}{1}
\FALabel(6.50271,12.4973)[br]{$\tilde b_2$}
\FAProp(14.,9.)(10.,13.)(0.425735,){/ScalarDash}{-1}
\FALabel(13.4675,12.4675)[bl]{$\tilde b_2$}
\FAProp(10.,13.)(10.,13.)(10.,17.){/ScalarDash}{-1}
\FALabel(10.,18.07)[b]{$\tilde b_2$}
\FAVert(6.,9.){0}
\FAVert(14.,9.){0}
\FAVert(10.,13.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$b$}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Cycles}{0}
\FAProp(10.,6.)(6.,10.)(-0.434885,){/Straight}{0}
\FALabel(6.69099,6.69099)[tr]{$\tilde g$}
\FAProp(10.,6.)(14.,10.)(0.412689,){/ScalarDash}{1}
\FALabel(13.4414,6.55861)[tl]{$\tilde b_1$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(11.07,10.)[l]{$b$}
\FAProp(10.,14.)(6.,10.)(0.425735,){/ScalarDash}{-1}
\FALabel(6.53252,13.4675)[br]{$\tilde b_1$}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Cycles}{0}
\FAProp(10.,14.)(14.,10.)(-0.412689,){/Straight}{0}
\FALabel(13.2646,13.2646)[bl]{$\tilde g$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,8.93)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(1.,){/ScalarDash}{1}
\FALabel(10.,4.93)[t]{$\tilde b_2$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Straight}{0}
\FALabel(5.79855,12.2308)[br]{$\tilde g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/Straight}{-1}
\FALabel(10.,16.17)[b]{$t$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{1}
\FALabel(10.,10.83)[t]{$\tilde t_1$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Straight}{0}
\FALabel(14.1914,12.2251)[bl]{$\tilde g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,8.93)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(1.,){/Straight}{1}
\FALabel(10.,4.93)[t]{$b$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/Straight}{-1}
\FALabel(10.,16.17)[b]{$t$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/Straight}{1}
\FALabel(10.,10.83)[t]{$t$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$b$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,8.93)[t]{$b$}
\FAProp(6.,10.)(14.,10.)(1.,){/Straight}{1}
\FALabel(10.,4.93)[t]{$b$}
\FAProp(8.,13.5)(6.,10.)(0.315846,){/Cycles}{0}
\FALabel(5.58149,12.3549)[br]{$g$}
\FAProp(12.,13.5)(8.,13.5)(0.8,){/ScalarDash}{-1}
\FALabel(10.,16.17)[b]{$\tilde t_2$}
\FAProp(12.,13.5)(8.,13.5)(-0.8,){/ScalarDash}{1}
\FALabel(10.,10.83)[t]{$\tilde t_2$}
\FAProp(12.,13.5)(14.,10.)(-0.310119,){/Cycles}{0}
\FALabel(14.4085,12.3491)[bl]{$g$}
\FAVert(12.,13.5){0}
\FAVert(8.,13.5){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

